Fairness Explainability using Optimal Transport with Applications in Image Classification

Ensuring trust and accountability in Artificial Intelligence systems demands explainability of its outcomes. Despite significant progress in Explainable AI, human biases still taint a substantial portion of its training data, raising concerns about unfairness or discriminatory tendencies. Current approaches in the field of Algorithmic Fairness focus on mitigating such biases in the outcomes of a model, but few attempts have been made to try to explain \emph{why} a model is biased. To bridge this gap between the two fields, we propose a comprehensive approach that uses optimal transport theory to uncover the causes of discrimination in Machine Learning applications, with a particular emphasis on image classification. We leverage Wasserstein barycenters to achieve fair predictions and introduce an extension to pinpoint bias-associated regions. This allows us to derive a cohesive system which uses the enforced fairness to measure each features influence \emph{on} the bias. Taking advantage of this interplay of enforcing and explaining fairness, our method hold significant implications for the development of trustworthy and unbiased AI systems, fostering transparency, accountability, and fairness in critical decision-making scenarios across diverse domains.

==> tikz/explainer_attributes.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp2580480893894639] 
\draw (89.67,134.5) node  {\includegraphics[width=54.5pt,height=64.75pt]{figs/explainers/img_celeba.png}};
%Shape: Square [id:dp024893756309259496] 
\draw  [fill={rgb, 255:red, 0; green, 80; blue, 173 }  ,fill opacity=1 ] (154.33,76.32) -- (185.19,76.32) -- (185.19,107.18) -- (154.33,107.18) -- cycle ;
%Shape: Rectangle [id:dp929520613452512] 
\draw  [fill={rgb, 255:red, 40; green, 76; blue, 0 }  ,fill opacity=1 ] (160.37,70.15) -- (191.23,70.15) -- (191.23,101.01) -- (160.37,101.01) -- cycle ;
%Shape: Square [id:dp7692738462862141] 
\draw  [fill={rgb, 255:red, 235; green, 25; blue, 25 }  ,fill opacity=1 ] (166.47,63.94) -- (197.33,63.94) -- (197.33,94.81) -- (166.47,94.81) -- cycle ;
%Straight Lines [id:da550622191490143] 
\draw    (210.67,177) -- (290.08,176.92) -- (290.08,131.25) ;
\draw [shift={(290.08,129.25)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3816021885213434] 
\draw    (209.5,142.25) -- (270.75,142.25) -- (270.61,130.58) ;
\draw [shift={(270.58,128.58)}, rotate = 89.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3053781296586149] 
\draw    (199.83,79.67) -- (249.75,79.58) -- (249.59,107.75) ;
\draw [shift={(249.58,109.75)}, rotate = 270.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (150,167.4) node [anchor=north west][inner sep=0.75pt]    {$\{\text{Young} \}$};
% Text Node
\draw (147,132.73) node [anchor=north west][inner sep=0.75pt]    {$\{\text{Female} \}$};
% Text Node
\draw (151.33,111.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Image Tensor};
% Text Node
\draw (234.33,109.9) node [anchor=north west][inner sep=0.75pt]    {$(\boldsymbol{X} ,\ S,\ Y)$};


\end{tikzpicture}

\vspace{-1cm}

==> tikz/interpretation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da34493428190958975] 
\draw    (101.01,59.1) -- (101.01,179.5) ;
%Straight Lines [id:da5610744170520812] 
\draw    (101.01,179.5) -- (339.93,179.77) ;
%Curve Lines [id:da18793005073064073] 
\draw [color={rgb, 255:red, 224; green, 65; blue, 65 }  ,draw opacity=1 ][line width=1.5]   (101.01,179.5) .. controls (306.6,186.43) and (191.6,77.1) .. (319.54,71.09) ;
%Shape: Circle [id:dp34827496852575335] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 10; blue, 10 }  ,fill opacity=1 ][line width=0.75]  (241.77,120.43) .. controls (241.77,119.14) and (242.81,118.1) .. (244.1,118.1) .. controls (245.39,118.1) and (246.43,119.14) .. (246.43,120.43) .. controls (246.43,121.72) and (245.39,122.77) .. (244.1,122.77) .. controls (242.81,122.77) and (241.77,121.72) .. (241.77,120.43) -- cycle ;
%Curve Lines [id:da299904411828978] 
\draw [color={rgb, 255:red, 2; green, 92; blue, 198 }  ,draw opacity=1 ] [line width=1.5]  (101.01,179.5) .. controls (239.6,144.43) and (137.93,72.43) .. (319.54,71.09) ;
%Shape: Circle [id:dp8287462651390198] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 23; green, 101; blue, 193 }  ,fill opacity=1 ][line width=0.75]  (186.77,120.43) .. controls (186.77,119.14) and (187.81,118.1) .. (189.1,118.1) .. controls (190.39,118.1) and (191.43,119.14) .. (191.43,120.43) .. controls (191.43,121.72) and (190.39,122.77) .. (189.1,122.77) .. controls (187.81,122.77) and (186.77,121.72) .. (186.77,120.43) -- cycle ;
%Shape: Boxed Line [id:dp23220239283834365] 
\draw    (244.39,122.77) -- (244.5,184.13) ;
%Straight Lines [id:da6397219432613375] 
\draw    (96.35,119.98) -- (186.77,120.43) ;
%Shape: Boxed Line [id:dp08046938788866398] 
\draw    (188.89,122.77) -- (189,204.2) ;
%Shape: Triangle [id:dp9898969051467064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.01,59.1) -- (102.71,64.9) -- (99.31,64.9) -- cycle ;
%Shape: Triangle [id:dp49548946910857006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.83,179.77) -- (337.03,181.47) -- (337.03,178.07) -- cycle ;
%Straight Lines [id:da1657941959836724] 
\draw[dashed] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (191.43,120.43) -- (241.77,120.43) ;
%Shape: Boxed Line [id:dp8044163695236335] 
\draw    (217.14,175.94) -- (217.25,228.38) ;
%Straight Lines [id:da3761853074214718] 
\draw[dashed] [color={rgb, 255:red, 81; green, 137; blue, 11 }  ,draw opacity=1 ]   (189.35,175.78) -- (217.14,175.94) ;

% Text Node
\draw (88.52,38.3) node [anchor=north west][inner sep=0.75pt]    {$F( x)$};
% Text Node
\draw (345,168.11) node [anchor=north west][inner sep=0.75pt]    {$f^{*}( x)$};
% Text Node
\draw (226.72,187.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$Q_{f^{*} |s=2}( F_{f^{*} |s=1}( f( x_{0} ,s=1)))$};
% Text Node
\draw (155.1,203.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$f(x_{0},s=1)$};
% Text Node
\draw (-15.97,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F_{f^{*} |s=1}( f( x_{0} ,s=1))$};
% Text Node
\draw (192.05,231.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$f( x_{0} ,s=2)$};


\end{tikzpicture}


==> tikz/tikz_explainer_2.tex <==


% Gradient Info
  
\tikzset {_fhv5kzqa5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ygqylz1us}{150bp}{rgb(0bp)=(0.38,0.38,0.39);
rgb(37.5bp)=(0.38,0.38,0.39);
rgb(54.01785714285714bp)=(0.87,0.87,0.87);
rgb(100bp)=(0.87,0.87,0.87)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% Gradient Info
  
\tikzset {_89j6skns2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_oqycwsqdy}{150bp}{rgb(0bp)=(0.38,0.38,0.39);
rgb(37.5bp)=(0.38,0.38,0.39);
rgb(54.01785714285714bp)=(0.87,0.87,0.87);
rgb(100bp)=(0.87,0.87,0.87)}

% Gradient Info
  
\tikzset {_alay4xbbr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_3ubsli8nm}{150bp}{rgb(0bp)=(0.38,0.38,0.39);
rgb(37.5bp)=(0.38,0.38,0.39);
rgb(54.01785714285714bp)=(0.87,0.87,0.87);
rgb(100bp)=(0.87,0.87,0.87)}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7528645092540092] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (70,70) -- (120,70) -- (120,180) -- (70,180) -- cycle ;
%Shape: Rectangle [id:dp9139334557404273] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 212; green, 212; blue, 212 }  ,fill opacity=1 ] (179,70) -- (204,70) -- (204,180) -- (179,180) -- cycle ;
%Shape: Triangle [id:dp8476139480228015] 
\draw  [draw opacity=0][shading=_ygqylz1us,_fhv5kzqa5] (178.67,123.41) -- (120.33,156.07) -- (120.33,90.75) -- cycle ;
%Rounded Rect [id:dp44380759408064097] 
\draw   (221.4,143.12) .. controls (221.4,141.95) and (222.35,141) .. (223.52,141) -- (229.88,141) .. controls (231.05,141) and (232,141.95) .. (232,143.12) -- (232,156.88) .. controls (232,158.05) and (231.05,159) .. (229.88,159) -- (223.52,159) .. controls (222.35,159) and (221.4,158.05) .. (221.4,156.88) -- cycle ;
%Rounded Rect [id:dp5027159100469891] 
\draw   (221,94.12) .. controls (221,92.95) and (221.95,92) .. (223.12,92) -- (229.48,92) .. controls (230.65,92) and (231.6,92.95) .. (231.6,94.12) -- (231.6,107.88) .. controls (231.6,109.05) and (230.65,110) .. (229.48,110) -- (223.12,110) .. controls (221.95,110) and (221,109.05) .. (221,107.88) -- cycle ;
%Shape: Triangle [id:dp44172082517133315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.33,64.3) -- (187.62,60.3) -- (195.08,60.3) -- cycle ;

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (356,99.5) -- (356,149.5) ;


%Shape: Triangle [id:dp35804770739538916] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.33,64.3) -- (91.62,60.3) -- (99.08,60.3) -- cycle ;
%Flowchart: Direct Access Storage [id:dp4632379178200281] 
\draw   (345.73,141) -- (316.48,141) .. controls (312.13,141) and (308.6,133.48) .. (308.6,124.2) .. controls (308.6,114.92) and (312.13,107.4) .. (316.48,107.4) -- (345.73,107.4)(353.6,124.2) .. controls (353.6,133.48) and (350.07,141) .. (345.73,141) .. controls (341.38,141) and (337.85,133.48) .. (337.85,124.2) .. controls (337.85,114.92) and (341.38,107.4) .. (345.73,107.4) .. controls (350.07,107.4) and (353.6,114.92) .. (353.6,124.2) ;
%Rounded Rect [id:dp28505864389303315] 
\draw   (373.1,143.12) .. controls (373.1,141.95) and (374.05,141) .. (375.22,141) -- (381.58,141) .. controls (382.75,141) and (383.7,141.95) .. (383.7,143.12) -- (383.7,156.88) .. controls (383.7,158.05) and (382.75,159) .. (381.58,159) -- (375.22,159) .. controls (374.05,159) and (373.1,158.05) .. (373.1,156.88) -- cycle ;
%Rounded Rect [id:dp629296498696893] 
\draw  (372.7,94.12) .. controls (372.7,92.95) and (373.65,92) .. (374.82,92) -- (381.18,92) .. controls (382.35,92) and (383.3,92.95) .. (383.3,94.12) -- (383.3,107.88) .. controls (383.3,109.05) and (382.35,110) .. (381.18,110) -- (374.82,110) .. controls (373.65,110) and (372.7,109.05) .. (372.7,107.88) -- cycle ;
%Shape: Triangle [id:dp004078876748576432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.33,64.3) -- (325.62,60.3) -- (333.08,60.3) -- cycle ;
%Straight Lines [id:da0825169482613719] 
\draw    (204.3,101) -- (215,101) -- (217.5,101.14) ;
\draw [shift={(219.5,101.25)}, rotate = 183.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7856445660786735] 
\draw    (205.1,150.8) -- (215.8,150.8) -- (218.3,150.94) ;
\draw [shift={(220.3,151.05)}, rotate = 183.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Image [id:dp9391915499376811] 
\draw (265.63,123.25) node  {\includegraphics[width=45.19pt,height=24.75pt]{figs/explainers/uncorrected.png}};
%Image [id:dp4426968349169691] 
\draw (430.13,123.25) node  {\includegraphics[width=45.19pt,height=24.75pt]{figs/explainers/corrected.png}};
%Shape: Triangle [id:dp2898479153362763] 
\draw  [draw opacity=0][fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ] (305.75,123.91) -- (300.83,141.07) -- (300.83,106.75) -- cycle ;
%Straight Lines [id:da8693721364695837] 
\draw    (355.8,99.5) -- (366.5,99.5) -- (369,99.64) ;
\draw [shift={(371,99.75)}, rotate = 183.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da928447014068521] 
\draw    (355.8,149) -- (367.5,149) -- (370,149.14) ;
\draw [shift={(372,149.25)}, rotate = 183.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

% Text Node
\draw (150,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{65pt}\setlength\topsep{0pt}
\begin{center}
{\tiny Classification Block}
\end{center}

\end{minipage}};
% Text Node
\draw (53,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{65.88pt}\setlength\topsep{0pt}
\begin{center}
{\tiny (Pretrained) Embedding}
\end{center}

\end{minipage}};
% Text Node
\draw (251.9,145.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {${\textstyle \hat{f}(\boldsymbol{X} ,\ S)}$};
% Text Node
\draw (407.4,145.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {${\textstyle \hat{f}_{B}(\boldsymbol{X} ,\ S)}$};
% Text Node
\draw (282,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{65.28pt}\setlength\topsep{0pt}
\begin{center}
{\tiny Calibration Layer}
\end{center}

\end{minipage}};
% Text Node
\draw (250.5,157.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{33.62pt}\setlength\topsep{0pt}
\begin{center}
{\tiny Unfair Scores}
\end{center}

\end{minipage}};
% Text Node
\draw (410.5,157.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{28.79pt}\setlength\topsep{0pt}
\begin{center}
{\tiny Fair Scores}
\end{center}

\end{minipage}};

%Shape: Triangle [id:dp7949082877127149] 
\draw  [draw opacity=0][shading=_3ubsli8nm,_alay4xbbr] (178.44,167.8) -- (163,175.89) -- (163,159.71) -- cycle ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (141.67,156.38) -- (162.9,156.38) -- (162.9,179.27) -- (141.67,179.27) -- cycle ;


% Text Node
\draw (145.8,161.22) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$S$};
% Text Node
\draw (85.82,115.42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\boldsymbol{X}$};






\end{tikzpicture}

\vspace{-1cm}

